dS JT Gravity and Double-Scaled SYK

This paper pushes forward a conjecture made in [1] that a high-temperature double-scaled limit of the SYK model ($\mathrm{DSSYK}_{\infty}$) describes a de Sitter-like space. We identify a specific bulk theory which we conjecture to be dual to $\mathrm{DSSYK}_{\infty}$, namely JT gravity with positive cosmological constant (dS-JT). We focus our attention on a specific solution of dS-JT in which spacetime is a particular bounded submanifold of dS$_2$ and the profile of the dilaton coincides with that of the radial coordinate of a static patch. This solution can be understood as a dimensional reduction of dS$_3$ and was previously studied by [2] in a context different than ours. We describe the geometry of this solution in detail and discuss some ways in which the physics of this solution matches known physics of $\mathrm{DSSYK}_{\infty}$. We describe an example of holographic bulk emergence and find a new role for the timescale $t_* \sim \beta_{\mathrm{GH}}\log(S)$ as the timescale governing this emergence. We discuss some constraints on the boundary-to-bulk operator mapping. This paper provides additional background and context for a companion paper [3] by L. Susskind, which will appear simultaneously.

==> dS2prime.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dS2prime.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{503.77608639bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70127919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dS2prime.pdf}}%
    \put(0.25399051,0.68602233){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dS2prime.pdf}}%
    \put(-0.00085293,0.60840262){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}antipode\end{tabular}}}}%
    \put(0.30131054,0.30037976){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}surface of \\constant $T$\end{tabular}}}}%
    \put(0.28952055,0.38960152){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$ increases\end{tabular}}}}%
    \put(0.11055987,0.00166322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$ increases\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dS2prime.pdf}}%
    \put(0.6387459,0.20667014){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi$ increases\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dS2prime.pdf}}%
    \put(0.3227963,0.1897448){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}surface of \\constant $x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dS2prime.pdf}}%
    \put(0.82254699,0.4509639){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}surface of \\constant $\varphi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dS2prime.pdf}}%
    \put(0.83227591,0.28072791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}surface of \\constant $r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dS2prime.pdf}}%
    \put(0.46838305,0.34490527){\rotatebox{55}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$ increases\end{tabular}}}}}%
  \end{picture}%
\endgroup%

